A Short Survey on Arithmetic Transforms and the Arithmetic Hartley Transform

Arithmetic complexity has a main role in the performance of algorithms for spectrum evaluation. Arithmetic transform theory offers a method for computing trigonometrical transforms with minimal number of multiplications. In this paper, the proposed algorithms for the arithmetic Fourier transform are surveyed. A new arithmetic transform for computing the discrete Hartley transform is introduced: the Arithmetic Hartley transform. The interpolation process is shown to be the key element of the arithmetic transform theory.

==> fig2.tex <==
\begin{picture}(0,0)%
\includegraphics{fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3432,4974)(451,-5113)
\put(3871,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$V_1$\special{ps: grestore}}}}
\put(3871,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$V_2$\special{ps: grestore}}}}
\put(3871,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$V_3$\special{ps: grestore}}}}
\put(3871,-3616){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$V_6$\special{ps: grestore}}}}
\put(3871,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$V_7$\special{ps: grestore}}}}
\put(3871,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$V_8$\special{ps: grestore}}}}
\put(3871,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$V_5$\special{ps: grestore}}}}
\put(3871,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$V_4$\special{ps: grestore}}}}
\put(2296,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S_1$\special{ps: grestore}}}}
\put(2116,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1$\special{ps: grestore}}}}
\put(2296,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S_2$\special{ps: grestore}}}}
\put(2296,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S_3$\special{ps: grestore}}}}
\put(2296,-2446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S_4$\special{ps: grestore}}}}
\put(2296,-3076){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S_5$\special{ps: grestore}}}}
\put(2296,-3706){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S_6$\special{ps: grestore}}}}
\put(2296,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S_7$\special{ps: grestore}}}}
\put(2296,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S_8$\special{ps: grestore}}}}
\put(2116,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\frac{1}{8}$\special{ps: grestore}}}}
\put(2116,-4021){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\frac{1}{7}$\special{ps: grestore}}}}
\put(2116,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\frac{1}{6}$\special{ps: grestore}}}}
\put(2116,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\frac{1}{2}$\special{ps: grestore}}}}
\put(2116,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\frac{1}{3}$\special{ps: grestore}}}}
\put(2116,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\frac{1}{4}$\special{ps: grestore}}}}
\put(2116,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\frac{1}{5}$\special{ps: grestore}}}}
\put(946,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\sum_{m=0}^{1}v_{m\frac{8}{2}}$\special{ps: grestore}}}}
\put(946,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\sum_{m=0}^{2}v_{m\frac{8}{3}}$\special{ps: grestore}}}}
\put(946,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\sum_{m=0}^{3}v_{m\frac{8}{4}}$\special{ps: grestore}}}}
\put(946,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\sum_{m=0}^{4}v_{m\frac{8}{5}}$\special{ps: grestore}}}}
\put(946,-3616){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\sum_{m=0}^{5}v_{m\frac{8}{6}}$\special{ps: grestore}}}}
\put(946,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\sum_{m=0}^{6}v_{m\frac{8}{7}}$\special{ps: grestore}}}}
\put(946,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\sum_{m=0}^{0}v_{m\frac{8}{1}}$\special{ps: grestore}}}}
\put(451,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbf{v}$\special{ps: grestore}}}}
\put(946,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\sum_{m=0}^{7}v_{m\frac{8}{8}}$\special{ps: grestore}}}}
\end{picture}


==> fig3.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,566)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.8}}
\put(899.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,172){\makebox(0,0)[r]{-0.6}}
\put(899.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,221){\makebox(0,0)[r]{-0.4}}
\put(899.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,271){\makebox(0,0)[r]{-0.2}}
\put(899.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,320){\makebox(0,0)[r]{0}}
\put(899.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,369){\makebox(0,0)[r]{0.2}}
\put(899.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{0.4}}
\put(899.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,468){\makebox(0,0)[r]{0.6}}
\put(899.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,517){\makebox(0,0)[r]{0.8}}
\put(899.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,566){\makebox(0,0)[r]{1}}
\put(899.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,546.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276,82){\makebox(0,0){4}}
\put(276.0,546.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,82){\makebox(0,0){8}}
\put(371.0,546.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,82){\makebox(0,0){12}}
\put(467.0,546.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562,82){\makebox(0,0){16}}
\put(562.0,546.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(657.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(657,82){\makebox(0,0){20}}
\put(657.0,546.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,82){\makebox(0,0){24}}
\put(752.0,546.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(848.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(848,82){\makebox(0,0){28}}
\put(848.0,546.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{177.784pt}{0.400pt}}
\put(919.0,123.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(181.0,566.0){\rule[-0.200pt]{177.784pt}{0.400pt}}
\put(40,344){\makebox(0,0){$w_i(r)$}}
\put(550,21){\makebox(0,0){$i$}}
\put(479,443){\makebox(0,0)[l]{$w_{i}(10.1)$}}
\put(736,197){\makebox(0,0)[l]{$w_{i}(10.5)$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\multiput(472.73,441.92)(-0.864,-0.497){47}{\rule{0.788pt}{0.120pt}}
\multiput(474.36,442.17)(-41.364,-25.000){2}{\rule{0.394pt}{0.400pt}}
\put(433,418){\vector(-2,-1){0}}
\multiput(726.63,197.58)(-1.832,0.492){21}{\rule{1.533pt}{0.119pt}}
\multiput(729.82,196.17)(-39.817,12.000){2}{\rule{0.767pt}{0.400pt}}
\put(690,209){\vector(-4,1){0}}
\put(181,320){\usebox{\plotpoint}}
\put(181,319.67){\rule{5.782pt}{0.400pt}}
\multiput(181.00,319.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(252,320.67){\rule{5.782pt}{0.400pt}}
\multiput(252.00,320.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(276,321.67){\rule{5.782pt}{0.400pt}}
\multiput(276.00,321.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(300,322.67){\rule{5.782pt}{0.400pt}}
\multiput(300.00,322.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(324,323.67){\rule{5.782pt}{0.400pt}}
\multiput(324.00,323.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(348.00,325.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(348.00,324.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(371.00,329.58)(1.225,0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(371.00,328.17)(21.800,10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(395.58,339.00)(0.496,4.412){45}{\rule{0.120pt}{3.583pt}}
\multiput(394.17,339.00)(24.000,201.563){2}{\rule{0.400pt}{1.792pt}}
\multiput(419.58,529.87)(0.496,-5.406){45}{\rule{0.120pt}{4.367pt}}
\multiput(418.17,538.94)(24.000,-246.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(443.00,292.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(443.00,291.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(467.00,306.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(467.00,305.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\put(490,310.17){\rule{4.900pt}{0.400pt}}
\multiput(490.00,309.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\put(514,311.67){\rule{5.782pt}{0.400pt}}
\multiput(514.00,311.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(538,312.67){\rule{5.782pt}{0.400pt}}
\multiput(538.00,312.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(205.0,321.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(633,312.67){\rule{5.782pt}{0.400pt}}
\multiput(633.00,313.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(657.00,311.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(657.00,312.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(681.58,309.00)(0.496,1.746){45}{\rule{0.120pt}{1.483pt}}
\multiput(680.17,309.00)(24.000,79.921){2}{\rule{0.400pt}{0.742pt}}
\multiput(705.58,386.88)(0.496,-1.429){45}{\rule{0.120pt}{1.233pt}}
\multiput(704.17,389.44)(24.000,-65.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(729.00,322.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(729.00,323.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\put(752,319.67){\rule{5.782pt}{0.400pt}}
\multiput(752.00,320.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(562.0,314.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(776.0,320.0){\rule[-0.200pt]{34.449pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,332){\usebox{\plotpoint}}
\multiput(181,332)(20.738,-0.864){2}{\usebox{\plotpoint}}
\put(222.48,330.27){\usebox{\plotpoint}}
\put(243.22,330.00){\usebox{\plotpoint}}
\put(263.97,329.50){\usebox{\plotpoint}}
\put(284.71,328.64){\usebox{\plotpoint}}
\put(305.44,327.77){\usebox{\plotpoint}}
\multiput(324,327)(20.738,-0.864){2}{\usebox{\plotpoint}}
\put(367.67,326.00){\usebox{\plotpoint}}
\put(388.41,325.27){\usebox{\plotpoint}}
\put(409.15,324.41){\usebox{\plotpoint}}
\put(429.89,323.55){\usebox{\plotpoint}}
\put(450.63,322.68){\usebox{\plotpoint}}
\put(471.36,321.81){\usebox{\plotpoint}}
\multiput(490,321)(20.684,-1.724){2}{\usebox{\plotpoint}}
\put(533.46,317.38){\usebox{\plotpoint}}
\put(554.15,315.65){\usebox{\plotpoint}}
\put(574.70,312.88){\usebox{\plotpoint}}
\put(595.10,309.10){\usebox{\plotpoint}}
\put(615.16,303.98){\usebox{\plotpoint}}
\multiput(633,297)(15.620,-13.668){2}{\usebox{\plotpoint}}
\multiput(657,276)(4.625,-20.234){5}{\usebox{\plotpoint}}
\multiput(681,171)(1.587,20.695){15}{\usebox{\plotpoint}}
\multiput(705,484)(4.625,-20.234){5}{\usebox{\plotpoint}}
\multiput(729,379)(15.328,-13.995){2}{\usebox{\plotpoint}}
\put(762.42,354.09){\usebox{\plotpoint}}
\put(782.12,347.72){\usebox{\plotpoint}}
\multiput(800,344)(20.473,-3.412){2}{\usebox{\plotpoint}}
\put(843.61,338.37){\usebox{\plotpoint}}
\put(864.29,336.58){\usebox{\plotpoint}}
\put(885.00,335.42){\usebox{\plotpoint}}
\put(905.71,334.11){\usebox{\plotpoint}}
\put(919,333){\usebox{\plotpoint}}
\end{picture}


==> fig5.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(944,603)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,126){\makebox(0,0)[r]{0}}
\put(903.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,226){\makebox(0,0)[r]{0.01}}
\put(903.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,325){\makebox(0,0)[r]{0.02}}
\put(903.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,425){\makebox(0,0)[r]{0.03}}
\put(903.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,524){\makebox(0,0)[r]{0.04}}
\put(903.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){0}}
\put(140.0,543.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){4}}
\put(241.0,543.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,82){\makebox(0,0){8}}
\put(342.0,543.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443,82){\makebox(0,0){12}}
\put(443.0,543.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,82){\makebox(0,0){16}}
\put(544.0,543.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645,82){\makebox(0,0){20}}
\put(645.0,543.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(746.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(746,82){\makebox(0,0){24}}
\put(746.0,543.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847,82){\makebox(0,0){28}}
\put(847.0,543.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{188.625pt}{0.400pt}}
\put(923.0,123.0){\rule[-0.200pt]{0.400pt}{105.996pt}}
\put(140.0,563.0){\rule[-0.200pt]{188.625pt}{0.400pt}}
%\put(531,21){\makebox(0,0){$k$}}
\put(531,21){\makebox(0,0){$k$}}
\put(771,275){\makebox(0,0)[l]{DHT}}
\put(221,275){\makebox(0,0)[l]{AHT}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{105.996pt}}
\put(771,246){\vector(-1,-2){50}}
\multiput(241.58,242.49)(0.498,-0.934){99}{\rule{0.120pt}{0.845pt}}
\multiput(240.17,244.25)(51.000,-93.246){2}{\rule{0.400pt}{0.423pt}}
\put(292,151){\vector(1,-2){0}}
\put(140,126){\usebox{\plotpoint}}
\multiput(140.00,126.59)(2.714,0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(140.00,125.17)(20.641,5.000){2}{\rule{1.050pt}{0.400pt}}
\put(165,130.67){\rule{6.263pt}{0.400pt}}
\multiput(165.00,130.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(216,131.67){\rule{6.023pt}{0.400pt}}
\multiput(216.00,131.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(241,132.67){\rule{6.023pt}{0.400pt}}
\multiput(241.00,132.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(266,133.67){\rule{6.263pt}{0.400pt}}
\multiput(266.00,133.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(292,135.17){\rule{5.100pt}{0.400pt}}
\multiput(292.00,134.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(317.00,137.61)(5.374,0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(317.00,136.17)(17.874,3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(342.00,140.59)(2.208,0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(342.00,139.17)(21.333,6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(367.00,146.58)(1.012,0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(367.00,145.17)(24.132,13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(393.58,159.00)(0.497,0.722){47}{\rule{0.120pt}{0.676pt}}
\multiput(392.17,159.00)(25.000,34.597){2}{\rule{0.400pt}{0.338pt}}
\multiput(418.58,195.00)(0.497,3.847){47}{\rule{0.120pt}{3.140pt}}
\multiput(417.17,195.00)(25.000,183.483){2}{\rule{0.400pt}{1.570pt}}
\multiput(443.58,385.00)(0.497,3.340){47}{\rule{0.120pt}{2.740pt}}
\multiput(442.17,385.00)(25.000,159.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(468.58,539.37)(0.497,-3.112){49}{\rule{0.120pt}{2.562pt}}
\multiput(467.17,544.68)(26.000,-154.683){2}{\rule{0.400pt}{1.281pt}}
\multiput(494.58,377.43)(0.497,-3.705){47}{\rule{0.120pt}{3.028pt}}
\multiput(493.17,383.72)(25.000,-176.715){2}{\rule{0.400pt}{1.514pt}}
\multiput(519.00,205.92)(0.542,-0.496){43}{\rule{0.535pt}{0.120pt}}
\multiput(519.00,206.17)(23.890,-23.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(544.00,184.58)(0.542,0.496){43}{\rule{0.535pt}{0.120pt}}
\multiput(544.00,183.17)(23.890,23.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(569.58,207.00)(0.497,3.560){49}{\rule{0.120pt}{2.915pt}}
\multiput(568.17,207.00)(26.000,176.949){2}{\rule{0.400pt}{1.458pt}}
\multiput(595.58,390.00)(0.497,3.238){47}{\rule{0.120pt}{2.660pt}}
\multiput(594.17,390.00)(25.000,154.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(620.58,538.63)(0.497,-3.340){47}{\rule{0.120pt}{2.740pt}}
\multiput(619.17,544.31)(25.000,-159.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(645.58,371.97)(0.497,-3.847){47}{\rule{0.120pt}{3.140pt}}
\multiput(644.17,378.48)(25.000,-183.483){2}{\rule{0.400pt}{1.570pt}}
\multiput(670.58,192.29)(0.497,-0.693){49}{\rule{0.120pt}{0.654pt}}
\multiput(669.17,193.64)(26.000,-34.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(696.00,157.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(696.00,158.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(721.00,144.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(721.00,145.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(746.00,138.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(746.00,139.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(771,135.17){\rule{5.300pt}{0.400pt}}
\multiput(771.00,136.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(797,133.67){\rule{6.023pt}{0.400pt}}
\multiput(797.00,134.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(822,132.67){\rule{6.023pt}{0.400pt}}
\multiput(822.00,133.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(847,131.67){\rule{6.023pt}{0.400pt}}
\multiput(847.00,132.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(191.0,132.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(898,130.67){\rule{6.023pt}{0.400pt}}
\multiput(898.00,131.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(872.0,132.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(140,126){\usebox{\plotpoint}}
\multiput(140,126)(18.109,10.141){2}{\usebox{\plotpoint}}
\put(176.84,134.99){\usebox{\plotpoint}}
\multiput(191,129)(18.712,8.982){2}{\usebox{\plotpoint}}
\put(231.85,130.22){\usebox{\plotpoint}}
\put(249.45,128.73){\usebox{\plotpoint}}
\multiput(266,138)(18.564,9.282){2}{\usebox{\plotpoint}}
\put(303.11,142.11){\usebox{\plotpoint}}
\multiput(317,131)(19.529,7.030){2}{\usebox{\plotpoint}}
\put(359.06,134.54){\usebox{\plotpoint}}
\multiput(367,132)(12.377,16.661){2}{\usebox{\plotpoint}}
\multiput(393,167)(10.253,18.046){2}{\usebox{\plotpoint}}
\multiput(418,211)(2.825,20.562){9}{\usebox{\plotpoint}}
\multiput(443,393)(3.347,20.484){8}{\usebox{\plotpoint}}
\multiput(468,546)(3.412,-20.473){7}{\usebox{\plotpoint}}
\multiput(494,390)(2.587,-20.594){10}{\usebox{\plotpoint}}
\put(528.01,188.12){\usebox{\plotpoint}}
\multiput(544,183)(13.287,15.945){2}{\usebox{\plotpoint}}
\multiput(569,213)(2.967,20.542){9}{\usebox{\plotpoint}}
\multiput(595,393)(3.020,20.535){8}{\usebox{\plotpoint}}
\multiput(620,563)(2.871,-20.556){9}{\usebox{\plotpoint}}
\multiput(645,384)(2.765,-20.571){9}{\usebox{\plotpoint}}
\multiput(670,198)(8.870,-18.764){3}{\usebox{\plotpoint}}
\put(707.96,140.61){\usebox{\plotpoint}}
\put(728.43,138.59){\usebox{\plotpoint}}
\multiput(746,140)(20.689,1.655){2}{\usebox{\plotpoint}}
\put(789.70,136.25){\usebox{\plotpoint}}
\put(810.02,132.44){\usebox{\plotpoint}}
\put(830.63,132.04){\usebox{\plotpoint}}
\multiput(847,134)(18.998,-8.359){2}{\usebox{\plotpoint}}
\put(890.47,123.00){\usebox{\plotpoint}}
\put(911.13,124.58){\usebox{\plotpoint}}
\put(923,126){\usebox{\plotpoint}}
\end{picture}

